In Congestion Games, Taxes Achieve Optimal Approximation

In this work, we consider the problem of minimising the social cost in atomic congestion games. For this problem, we provide tight computational lower bounds along with taxation mechanisms yielding polynomial time algorithms with optimal approximation. Perhaps surprisingly, our results show that indirect interventions, in the form of efficiently computed taxation mechanisms, yield the same performance achievable by the best polynomial time algorithm, even when the latter has full control over the agents' actions. It follows that no other tractable approach geared at incentivizing desirable system behavior can improve upon this result, regardless of whether it is based on taxations, coordination mechanisms, information provision, or any other principle. In short: Judiciously chosen taxes achieve optimal approximation. Three technical contributions underpin this conclusion. First, we show that computing the minimum social cost is NP-hard to approximate within a given factor depending solely on the admissible resource costs. Second, we design a tractable taxation mechanism whose efficiency (price of anarchy) matches this hardness factor, and thus is worst-case optimal. As these results extend to coarse correlated equilibria, any no-regret algorithm inherits the same performances, allowing us to devise polynomial time algorithms with optimal approximation.

==> inapprox_BPR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.500000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
title={BPR resource costs},
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-17,
xmax=0.0001,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\max_r \mya_r/\myb_r$},
ymin=0.8,
ymax=1.7,
ylabel style={font=\color{white!15!black},rotate=-90},
ylabel={$\rho$},
axis background/.style={fill=white}
]

\node at (1e-16,1.1) {\tiny \color{green} Austin};
\node at (3e-15,0.9) {\tiny \color{red} Sioux Fall};
\node at (1e-13,1.1) {\tiny \color{blue} Anaheim};

\node at (2e-6,1.05) {\tiny \color{mycolor1} Berlin-Center};
\node at (1.2e-10,1.1) {\tiny \color{mycolor2} Chicago};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-18	1.00018022168164\\
1e-17	1.00032049948883\\
1e-16	1.00056998502573\\
1e-15	1.00101374248973\\
1e-14	1.00180319135654\\
1e-13	1.00320807709397\\
1e-12	1.00570960103355\\
1e-11	1.01016827908719\\
1e-10	1.01812958400838\\
1e-09	1.03239030123785\\
1e-08	1.05807834116144\\
1e-07	1.10480925415307\\
1e-06	1.19129553571172\\
1e-05	1.35604634570781\\
0.0001	1.68522254034357\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.76999999920885e-16	1.00073537238728\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:0,1.031) {Sioux Falls};
\addplot [color=blue, line width=2.0pt, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.42889803383631e-14	1.00197158936726\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:0,1.032) {Anaheim};
\addplot [color=green, line width=2.0pt, only marks, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
3.26662634436557e-17	1.00043089175349\\
};
\node[right, align=left, font=\color{green}]
at (axis cs:0,1.03) {Austin};
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
9.8808847473199e-07	1.19069464953262\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:0,1.211) {Berlin};
\addplot [color=mycolor2, line width=2.0pt, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.18032536901292e-11	1.01236497363008\\
};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0,1.042) {Chicago};
\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> inapprox_lin.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
title={Affine resource costs},
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\max_r \mya_r/\myb_r$},
ymin=0.8,
ymax=1.7,
ylabel style={font=\color{white!15!black},rotate={-90}},
ylabel={$\rho$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.00990099009901\\
0.02	1.01960784313725\\
0.03	1.02912621359223\\
0.04	1.03846153846154\\
0.05	1.04761904761905\\
0.06	1.05660377358491\\
0.07	1.06542056074766\\
0.08	1.07407407407407\\
0.09	1.08256880733945\\
0.1	1.09090909090909\\
0.11	1.0990990990991\\
0.12	1.10714285714286\\
0.13	1.11504424778761\\
0.14	1.12280701754386\\
0.15	1.1304347826087\\
0.16	1.13793103448276\\
0.17	1.14529914529915\\
0.18	1.15254237288136\\
0.19	1.15966386554622\\
0.2	1.16666666666667\\
0.21	1.17355371900826\\
0.22	1.18032786885246\\
0.23	1.1869918699187\\
0.24	1.19354838709677\\
0.25	1.2\\
0.26	1.20634920634921\\
0.27	1.21259842519685\\
0.28	1.21875\\
0.29	1.22480620155039\\
0.3	1.23076923076923\\
0.31	1.23664122137405\\
0.32	1.24242424242424\\
0.33	1.24812030075188\\
0.34	1.25373134328358\\
0.35	1.25925925925926\\
0.36	1.26470588235294\\
0.37	1.27007299270073\\
0.38	1.27536231884058\\
0.39	1.28057553956835\\
0.4	1.28571428571429\\
0.41	1.29078014184397\\
0.42	1.29577464788732\\
0.43	1.3006993006993\\
0.44	1.30555555555556\\
0.45	1.31034482758621\\
0.46	1.31506849315068\\
0.47	1.31972789115646\\
0.48	1.32432432432432\\
0.49	1.32885906040268\\
0.5	1.33333333333333\\
0.51	1.33774834437086\\
0.52	1.34210526315789\\
0.53	1.34640522875817\\
0.54	1.35064935064935\\
0.55	1.35483870967742\\
0.56	1.35897435897436\\
0.57	1.36305732484076\\
0.58	1.36708860759494\\
0.59	1.37106918238994\\
0.6	1.375\\
0.61	1.37888198757764\\
0.62	1.38271604938272\\
0.63	1.38650306748466\\
0.64	1.39024390243902\\
0.65	1.39393939393939\\
0.66	1.39759036144578\\
0.67	1.40119760479042\\
0.68	1.4047619047619\\
0.69	1.40828402366864\\
0.7	1.41176470588235\\
0.71	1.41520467836257\\
0.72	1.41860465116279\\
0.73	1.42196531791908\\
0.74	1.42528735632184\\
0.75	1.42857142857143\\
0.76	1.43181818181818\\
0.77	1.43502824858757\\
0.78	1.43820224719101\\
0.79	1.4413407821229\\
0.8	1.44444444444444\\
0.81	1.4475138121547\\
0.82	1.45054945054945\\
0.83	1.45355191256831\\
0.84	1.45652173913043\\
0.85	1.45945945945946\\
0.86	1.46236559139785\\
0.87	1.46524064171123\\
0.88	1.46808510638298\\
0.89	1.47089947089947\\
0.9	1.47368421052632\\
0.91	1.47643979057592\\
0.92	1.47916666666667\\
0.93	1.48186528497409\\
0.94	1.48453608247423\\
0.95	1.48717948717949\\
0.96	1.48979591836735\\
0.97	1.49238578680203\\
0.98	1.4949494949495\\
0.99	1.49748743718593\\
1	1.5\\
};
\end{axis}
\end{tikzpicture}%
